An Inexact Augmented Lagrangian Method for Semidefinite Complementarity Optimization with Applications

Semidefinite complementarity constraints arise in applications such as inverse semidefinite programming and rank-constrained matrix optimization. We develop a structure-preserving augmented Lagrangian method (SPALM) for mathematical programs with these constraints. The method augments the smooth constraints and retains matrix complementarity in its subproblems. We handle these subproblems by an inexact proximal alternating framework with verifiable descent and stationarity conditions. With vanishing absolute subproblem errors, feasible accumulation points of infinite outer sequences are asymptotically M-stationary. Under AM-regularity, these points are M-stationary. We prove that active-set SDCMPCC-LICQ is sufficient for this regularity. For each AL subproblem, the full stationarity residual converges to zero along infinite accepted inner sequences if the initial sublevel set is bounded, the proximal parameters are bounded above and away from zero, and the block errors vanish. If the block errors are also square-summable, an $O(T^{-1/2})$ best-residual bound holds over $T$ accepted iterations. Huber-Stiefel and fixed-basis procedures generate feasible matrix candidates, whose acceptance is verified by descent tests and computable limiting-normal certificates. For rank-constrained correlation matrix approximation, we construct a lifting that preserves the projected feasible set and global optimal value and satisfies active-set SDCMPCC-LICQ at every feasible point. The stationarity guarantees apply to this lifted model. Finite-budget experiments on this lifting and a single-equality observation-fitting inverse SDP meet the prescribed numerical feasibility and stationarity tests in all 120 runs.

==> figures/family_II_endpoint_summary.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.6cm},
  width=0.44\linewidth,height=5.5cm,
  xmin=-0.4,xmax=3.4,xtick={0,1,2,3},
  xticklabels={{$(4,16)$},{$(5,25)$},{$(7,49)$},{$(10,100)$}},
  xlabel={$(m,n)$},tick label style={font=\footnotesize},
  label style={font=\small},title style={font=\small},
  grid=major,grid style={gray!20},axis line style={gray!60},
  tick align=outside,legend cell align=left,
  legend style={draw=none,font=\footnotesize,at={(1.08,-0.31)},
    anchor=north,legend columns=2,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[title={(a) Final residual},
  ylabel={Median $R_{M,\Gamma}$ ($10^{-5}$)},
  ymin=4.5,ymax=10.6,ytick={5,6,7,8,9,10}]
\addplot[black!60,dashed,forget plot] coordinates {(-0.4,10) (3.4,10)};
\addplot[only marks,mark=*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(-0.07,8.62) (0.93,8.84) (1.93,9.55) (2.93,7.66)};
\addlegendentry{$\eta_{\mathrm{rel}}=0.01$}
\addplot[only marks,mark=o,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(0.07,8.76) (1.07,8.29) (2.07,8.67) (3.07,9.20)};
\addlegendentry{$\eta_{\mathrm{rel}}=0.05$}
\nextgroupplot[title={(b) Solver time},ylabel={Median time (s)},
  ymode=log,ymin=0.8,ymax=120,ytick={1,10,100},
  yticklabels={$1$,$10$,$100$}]
\addplot[only marks,mark=*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(-0.07,2.65) (0.93,3.74) (1.93,14.91) (2.93,96.84)};
\addplot[only marks,mark=o,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(0.07,2.80) (1.07,3.79) (2.07,15.12) (3.07,87.44)};
\end{groupplot}
\end{tikzpicture}


==> figures/family_I_endpoint_summary.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.6cm},
  width=0.44\linewidth,height=5.5cm,
  xmin=-0.4,xmax=3.4,xtick={0,1,2,3},
  xticklabels={{$(20,5)$},{$(30,8)$},{$(50,10)$},{$(100,20)$}},
  xlabel={$(n,r)$},tick label style={font=\footnotesize},
  label style={font=\small},title style={font=\small},
  grid=major,grid style={gray!20},axis line style={gray!60},
  tick align=outside,legend cell align=left,
  legend style={draw=none,font=\footnotesize,at={(1.08,-0.31)},
    anchor=north,legend columns=2,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[title={(a) Final residual},
  ylabel={Median $R_{M,\Gamma}$ ($10^{-5}$)},
  ymin=4.5,ymax=10.6,ytick={5,6,7,8,9,10}]
\addplot[black!60,dashed,forget plot] coordinates {(-0.4,10) (3.4,10)};
\addplot[only marks,mark=*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(-0.18,6.74) (0.82,7.11) (1.82,7.05) (2.82,5.25)};
\addlegendentry{$d_0=0$, $\eta_{\mathrm{rel}}=0.01$}
\addplot[only marks,mark=o,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(-0.06,8.72) (0.94,9.21) (1.94,9.06) (2.94,7.96)};
\addlegendentry{$d_0=0$, $\eta_{\mathrm{rel}}=0.05$}
\addplot[only marks,mark=square*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(0.06,7.43) (1.06,6.78) (2.06,8.06) (3.06,8.60)};
\addlegendentry{$d_0=2$, $\eta_{\mathrm{rel}}=0.01$}
\addplot[only marks,mark=square,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(0.18,9.11) (1.18,9.65) (2.18,9.02) (3.18,8.64)};
\addlegendentry{$d_0=2$, $\eta_{\mathrm{rel}}=0.05$}
\nextgroupplot[title={(b) Solver time},ylabel={Median time (s)},
  ymode=log,ymin=0.8,ymax=120,ytick={1,10,100},
  yticklabels={$1$,$10$,$100$}]
\addplot[only marks,mark=*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(-0.18,1.18) (0.82,1.02) (1.82,1.83) (2.82,5.91)};
\addplot[only marks,mark=o,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(-0.06,2.31) (0.94,2.40) (1.94,4.65) (2.94,46.02)};
\addplot[only marks,mark=square*,mark size=2.4pt,line width=0.8pt,color=blue!70!black] coordinates {(0.06,1.74) (1.06,1.69) (2.06,2.57) (3.06,6.90)};
\addplot[only marks,mark=square,mark size=2.4pt,line width=0.8pt,color=orange!80!black] coordinates {(0.18,3.69) (1.18,3.41) (2.18,5.34) (3.18,59.44)};
\end{groupplot}
\end{tikzpicture}

